Cuckoo Hashing with Pages

Although cuckoo hashing has significant applications in both theoretical and practical settings, a relevant downside is that it requires lookups to multiple locations. In many settings, where lookups are expensive, cuckoo hashing becomes a less compelling alternative. One such standard setting is when memory is arranged in large pages, and a major cost is the number of page accesses. We propose the study of cuckoo hashing with pages, advocating approaches where each key has several possible locations, or cells, on a single page, and additional choices on a second backup page. We show experimentally that with k cell choices on one page and a single backup cell choice, one can achieve nearly the same loads as when each key has k+1 random cells to choose from, with most lookups requiring just one page access, even when keys are placed online using a simple algorithm. While our results are currently experimental, they suggest several interesting new open theoretical questions for cuckoo hashing with pages.

==> del_2n_randWalk_m10E6_t10E3_dp3_ds1_a10E2_fac30_thresh097_backup_per_pageTEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-63,790){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-63,1586){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(-63,2382){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(-63,3178){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(132,507){\makebox(0,0){\strut{} 0}}%
      \put(729,507){\makebox(0,0){\strut{} 20}}%
      \put(1326,507){\makebox(0,0){\strut{} 40}}%
      \put(1923,507){\makebox(0,0){\strut{} 60}}%
      \put(2520,507){\makebox(0,0){\strut{} 80}}%
      \put(3117,507){\makebox(0,0){\strut{} 100}}%
      \put(3714,507){\makebox(0,0){\strut{} 120}}%
      \put(4311,507){\makebox(0,0){\strut{} 140}}%
      \put(4908,507){\makebox(0,0){\strut{} 160}}%
      \put(-665,1984){\rotatebox{90}{\makebox(0,0){\strut{}frequency among $100$ random graphs}}}%
      \put(2520,177){\makebox(0,0){\strut{}$ \wb $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3921,3005){\makebox(0,0)[r]{\strut{}measured data $\Ewb=48.8276, \Vwb=269.099 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/del_2n_randWalk_m10E6_t10E3_dp3_ds1_a10E2_fac30_thresh097_backup_per_page}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> del_2n_randWalk_m10E6_t10E3_dp3_ds1_a10E3_fac30_thresh097_numOfOpsPerKeyTEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(69,782){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(69,1077){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(69,1372){\makebox(0,0)[r]{\strut{} 0.97}}%
      \put(69,1666){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(69,1961){\makebox(0,0)[r]{\strut{} 0.99}}%
      \put(69,2256){\makebox(0,0)[r]{\strut{} 1}}%
      \put(615,440){\makebox(0,0){\strut{}$1\cdot 10^5$}}%
      \put(1317,440){\makebox(0,0){\strut{}$3\cdot 10^5$}}%
      \put(2020,440){\makebox(0,0){\strut{}$5\cdot 10^5$}}%
      \put(2722,440){\makebox(0,0){\strut{}$7\cdot 10^5$}}%
      \put(3424,440){\makebox(0,0){\strut{}$9\cdot 10^5$}}%
      \put(4127,440){\makebox(0,0){\strut{}$1.1\cdot 10^5$}}%
      \put(4829,440){\makebox(0,0){\strut{}$1.3\cdot 10^5$}}%
      \put(5531,440){\makebox(0,0){\strut{}$1.5\cdot 10^5$}}%
      \put(6234,440){\makebox(0,0){\strut{}$1.7\cdot 10^5$}}%
      \put(6936,440){\makebox(0,0){\strut{}$1.9\cdot 10^5$}}%
      \put(-569,1489){\rotatebox{90}{\makebox(0,0){\strut{}$\Enpn$}}}%
      \put(3600,110){\makebox(0,0){\strut{}key number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(69,2740){\makebox(0,0)[r]{\strut{} 1}}%
      \put(69,2966){\makebox(0,0)[r]{\strut{} 2}}%
      \put(69,3192){\makebox(0,0)[r]{\strut{} 3}}%
      \put(69,3419){\makebox(0,0)[r]{\strut{} 4}}%
      \put(69,3645){\makebox(0,0)[r]{\strut{} 5}}%
      \put(69,3871){\makebox(0,0)[r]{\strut{} 6}}%
      \put(69,4097){\makebox(0,0)[r]{\strut{} 7}}%
      \put(69,4324){\makebox(0,0)[r]{\strut{} 8}}%
      \put(69,4550){\makebox(0,0)[r]{\strut{} 9}}%
      \put(69,4776){\makebox(0,0)[r]{\strut{} 10}}%
      \put(605,2457){\makebox(0,0){\strut{}$1\cdot 10^5$}}%
      \put(1287,2457){\makebox(0,0){\strut{}$3\cdot 10^5$}}%
      \put(1968,2457){\makebox(0,0){\strut{}$5\cdot 10^5$}}%
      \put(2650,2457){\makebox(0,0){\strut{}$7\cdot 10^5$}}%
      \put(-569,3758){\rotatebox{90}{\makebox(0,0){\strut{}$\Est_{\mathrm{key}}$}}}%
      \put(1457,2127){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3364,2457){\makebox(0,0){\strut{}$9\cdot 10^5$}}%
      \put(4079,2457){\makebox(0,0){\strut{}$1.1\cdot 10^5$}}%
      \put(4793,2457){\makebox(0,0){\strut{}$1.3\cdot 10^5$}}%
      \put(5507,2457){\makebox(0,0){\strut{}$1.5\cdot 10^5$}}%
      \put(6222,2457){\makebox(0,0){\strut{}$1.7\cdot 10^5$}}%
      \put(6936,2457){\makebox(0,0){\strut{}$1.9\cdot 10^5$}}%
      \put(7131,2740){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7131,3419){\makebox(0,0)[l]{\strut{} 10}}%
      \put(7131,4097){\makebox(0,0)[l]{\strut{} 100}}%
      \put(7131,4776){\makebox(0,0)[l]{\strut{} 1000}}%
      \put(2433,3758){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(4793,2127){\makebox(0,0){\strut{}}}%
      \put(3543,3568){\makebox(0,0)[l]{\strut{} 16.60}}%
      \put(6936,4279){\makebox(0,0)[l]{\strut{}159.54}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1795,4600){\makebox(0,0)[r]{\strut{}$\Est_{\mathrm{2nd \; phase}} $}}%
      \csname LTb\endcsname%
      \put(1795,4380){\makebox(0,0)[r]{\strut{}$\Est_{\mathrm{1st \; phase}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/del_2n_randWalk_m10E6_t10E3_dp3_ds1_a10E3_fac30_thresh097_numOfOpsPerKey}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxCardMatch_m10E6_t10E0_dp16_ds16_a10E2_b16_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1046){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1368){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1691){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2014){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2336){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2659){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,2981){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3304){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3627){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,3949){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1308,440){\makebox(0,0){\strut{} 0.998}}%
      \put(1923,440){\makebox(0,0){\strut{} 0.9985}}%
      \put(2538,440){\makebox(0,0){\strut{} 0.999}}%
      \put(3153,440){\makebox(0,0){\strut{} 0.9995}}%
      \put(3769,440){\makebox(0,0){\strut{} 1}}%
      \put(4384,440){\makebox(0,0){\strut{} 1.0005}}%
      \put(4999,440){\makebox(0,0){\strut{} 1.001}}%
      \put(5614,440){\makebox(0,0){\strut{} 1.0015}}%
      \put(220,2497){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ random graphs}}}%
      \put(3645,110){\makebox(0,0){\strut{}$c/\ell$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2203,4099){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2203,3879){\makebox(0,0)[l]{\strut{}$(1+e^{-(c-x)/y)})^{-1}$}}%
      \csname LTb\endcsname%
      \put(3666,900){\makebox(0,0)[l]{\strut{}$x$ = 0.999817}}%
      \put(3666,1255){\makebox(0,0)[l]{\strut{}$\sum_{\mathrm{res}} = 0.83104$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/maxCardMatch_m10E6_t10E0_dp16_ds16_a10E2_b16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxCardMatch_m10E6_t10E0_dp4_ds4_a10E2_b=4_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1046){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1368){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1691){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2014){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2336){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2659){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,2981){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3304){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3627){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,3949){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1308,440){\makebox(0,0){\strut{} 0.9785}}%
      \put(1923,440){\makebox(0,0){\strut{} 0.979}}%
      \put(2538,440){\makebox(0,0){\strut{} 0.9795}}%
      \put(3153,440){\makebox(0,0){\strut{} 0.98}}%
      \put(3769,440){\makebox(0,0){\strut{} 0.9805}}%
      \put(4384,440){\makebox(0,0){\strut{} 0.981}}%
      \put(4999,440){\makebox(0,0){\strut{} 0.9815}}%
      \put(5614,440){\makebox(0,0){\strut{} 0.982}}%
      \put(220,2497){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ random graphs}}}%
      \put(3645,110){\makebox(0,0){\strut{}$c/\ell$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2203,4099){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2203,3879){\makebox(0,0)[l]{\strut{}$(1+e^{-(c-x)/y)})^{-1}$}}%
      \csname LTb\endcsname%
      \put(3717,900){\makebox(0,0)[l]{\strut{}$x$ = 0.980358}}%
      \put(3717,1255){\makebox(0,0)[l]{\strut{}$\sum_{\mathrm{res}} = 0.00330075$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/maxCardMatch_m10E6_t10E0_dp4_ds4_a10E2_b=4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxCardMatch_m10E6_t10E4_dp3_ds1_a10E2_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1046){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1368){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1691){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2014){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2336){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2659){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,2981){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3304){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3627){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,3949){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1185,440){\makebox(0,0){\strut{} 0.975}}%
      \put(1800,440){\makebox(0,0){\strut{} 0.9755}}%
      \put(2415,440){\makebox(0,0){\strut{} 0.976}}%
      \put(3030,440){\makebox(0,0){\strut{} 0.9765}}%
      \put(3645,440){\makebox(0,0){\strut{} 0.977}}%
      \put(4261,440){\makebox(0,0){\strut{} 0.9775}}%
      \put(4876,440){\makebox(0,0){\strut{} 0.978}}%
      \put(5491,440){\makebox(0,0){\strut{} 0.9785}}%
      \put(6106,440){\makebox(0,0){\strut{} 0.979}}%
      \put(220,2497){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ random graphs}}}%
      \put(3645,110){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2203,4099){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2203,3879){\makebox(0,0)[l]{\strut{}$(1+e^{-(c-x)/y)})^{-1}$}}%
      \csname LTb\endcsname%
      \put(3290,900){\makebox(0,0)[l]{\strut{}$x$ = 0.976611}}%
      \put(3290,1255){\makebox(0,0)[l]{\strut{}$\sum_{\mathrm{res}} = 0.00717218$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/maxCardMatch_m10E6_t10E4_dp3_ds1_a10E2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maxCardMatch_m10E6_t10E4_dp4_ds0_a10E2_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1046){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1368){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1691){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2014){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2336){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,2659){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,2981){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,3304){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3627){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(990,3949){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1416,440){\makebox(0,0){\strut{} 0.62}}%
      \put(2185,440){\makebox(0,0){\strut{} 0.63}}%
      \put(2953,440){\makebox(0,0){\strut{} 0.64}}%
      \put(3722,440){\makebox(0,0){\strut{} 0.65}}%
      \put(4491,440){\makebox(0,0){\strut{} 0.66}}%
      \put(5260,440){\makebox(0,0){\strut{} 0.67}}%
      \put(6029,440){\makebox(0,0){\strut{} 0.68}}%
      \put(220,2497){\rotatebox{90}{\makebox(0,0){\strut{}failure rate among $100$ random graphs}}}%
      \put(3645,110){\makebox(0,0){\strut{}$c$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2203,4099){\makebox(0,0)[l]{\strut{}measured data}}%
      \csname LTb\endcsname%
      \put(2203,3879){\makebox(0,0)[l]{\strut{}$(1+e^{-(c-x)/y)})^{-1}$}}%
      \csname LTb\endcsname%
      \put(3634,900){\makebox(0,0)[l]{\strut{}$x$ = 0.648756}}%
      \put(3634,1255){\makebox(0,0)[l]{\strut{}$\sum_{\mathrm{res}} = 1.38276$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/maxCardMatch_m10E6_t10E4_dp4_ds0_a10E2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> modHK_m10E6_t10E3_dp3_ds1_a10E2_backup_per_pageTEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-63,790){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-63,1586){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(-63,2382){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(-63,3178){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(132,507){\makebox(0,0){\strut{} 0}}%
      \put(814,507){\makebox(0,0){\strut{} 20}}%
      \put(1497,507){\makebox(0,0){\strut{} 40}}%
      \put(2179,507){\makebox(0,0){\strut{} 60}}%
      \put(2861,507){\makebox(0,0){\strut{} 80}}%
      \put(3543,507){\makebox(0,0){\strut{} 100}}%
      \put(4226,507){\makebox(0,0){\strut{} 120}}%
      \put(4908,507){\makebox(0,0){\strut{} 140}}%
      \put(-665,1984){\rotatebox{90}{\makebox(0,0){\strut{}frequency among $100$ random graphs}}}%
      \put(2520,177){\makebox(0,0){\strut{}$ \wb $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3921,3005){\makebox(0,0)[r]{\strut{}measured data $\Ewb=24.9147, \Vwb=426.087 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/modHK_m10E6_t10E3_dp3_ds1_a10E2_backup_per_page}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> randWalk_m10E6_t10E3_dp3_ds1_a10E2_fac30_thresh097_backup_per_pageTEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-63,790){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-63,1586){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(-63,2382){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(-63,3178){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(132,507){\makebox(0,0){\strut{} 0}}%
      \put(729,507){\makebox(0,0){\strut{} 20}}%
      \put(1326,507){\makebox(0,0){\strut{} 40}}%
      \put(1923,507){\makebox(0,0){\strut{} 60}}%
      \put(2520,507){\makebox(0,0){\strut{} 80}}%
      \put(3117,507){\makebox(0,0){\strut{} 100}}%
      \put(3714,507){\makebox(0,0){\strut{} 120}}%
      \put(4311,507){\makebox(0,0){\strut{} 140}}%
      \put(4908,507){\makebox(0,0){\strut{} 160}}%
      \put(-665,1984){\rotatebox{90}{\makebox(0,0){\strut{}frequency among $100$ random graphs}}}%
      \put(2520,177){\makebox(0,0){\strut{}$ \wb $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3921,3005){\makebox(0,0)[r]{\strut{}measured data $\Ewb=42.024, \Vwb=287.472 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/randWalk_m10E6_t10E3_dp3_ds1_a10E2_fac30_thresh097_backup_per_page}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> randWalk_m10E6_t10E3_dp3_ds1_a10E3_fac30_thresh070-099_loadTEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-63,770){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(-63,1068){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-63,1365){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(-63,1663){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(-63,1961){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(-63,2259){\makebox(0,0)[r]{\strut{} 1}}%
      \put(243,308){\makebox(0,0){\strut{} 0.7}}%
      \put(688,308){\makebox(0,0){\strut{} 0.74}}%
      \put(1133,308){\makebox(0,0){\strut{} 0.78}}%
      \put(1578,308){\makebox(0,0){\strut{} 0.82}}%
      \put(2022,308){\makebox(0,0){\strut{} 0.86}}%
      \put(2467,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2912,308){\makebox(0,0){\strut{} 0.94}}%
      \put(3357,308){\makebox(0,0){\strut{} 0.98}}%
      \put(1800,-22){\makebox(0,0){\strut{}$\palpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1188,2086){\makebox(0,0)[r]{\strut{}$\Enpn$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/randWalk_m10E6_t10E3_dp3_ds1_a10E3_fac30_thresh070-099_load}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> randWalk_m10E6_t10E3_dp3_ds1_a10E3_fac30_thresh070-099_preqTEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-63,591){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(-63,925){\makebox(0,0)[r]{\strut{} 1.9}}%
      \put(-63,1258){\makebox(0,0)[r]{\strut{} 2}}%
      \put(-63,1592){\makebox(0,0)[r]{\strut{} 2.1}}%
      \put(-63,1925){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(-63,2259){\makebox(0,0)[r]{\strut{} 2.3}}%
      \put(243,308){\makebox(0,0){\strut{} 0.7}}%
      \put(688,308){\makebox(0,0){\strut{} 0.74}}%
      \put(1133,308){\makebox(0,0){\strut{} 0.78}}%
      \put(1578,308){\makebox(0,0){\strut{} 0.82}}%
      \put(2022,308){\makebox(0,0){\strut{} 0.86}}%
      \put(2467,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2912,308){\makebox(0,0){\strut{} 0.94}}%
      \put(3357,308){\makebox(0,0){\strut{} 0.98}}%
      \put(1800,-22){\makebox(0,0){\strut{}$\palpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2481,2086){\makebox(0,0)[r]{\strut{}$\Epr$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/randWalk_m10E6_t10E3_dp3_ds1_a10E3_fac30_thresh070-099_preq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> randWalk_m10E6_t10E3_dp3_ds1_a10E3_fac30_thresh070-099_stepTEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-63,591){\makebox(0,0)[r]{\strut{} 2}}%
      \put(-63,858){\makebox(0,0)[r]{\strut{} 6}}%
      \put(-63,1125){\makebox(0,0)[r]{\strut{} 10}}%
      \put(-63,1392){\makebox(0,0)[r]{\strut{} 14}}%
      \put(-63,1659){\makebox(0,0)[r]{\strut{} 18}}%
      \put(-63,1925){\makebox(0,0)[r]{\strut{} 22}}%
      \put(-63,2192){\makebox(0,0)[r]{\strut{} 26}}%
      \put(243,308){\makebox(0,0){\strut{} 0.7}}%
      \put(688,308){\makebox(0,0){\strut{} 0.74}}%
      \put(1133,308){\makebox(0,0){\strut{} 0.78}}%
      \put(1578,308){\makebox(0,0){\strut{} 0.82}}%
      \put(2022,308){\makebox(0,0){\strut{} 0.86}}%
      \put(2467,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2912,308){\makebox(0,0){\strut{} 0.94}}%
      \put(3357,308){\makebox(0,0){\strut{} 0.98}}%
      \put(1800,-22){\makebox(0,0){\strut{}$\palpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1056,2086){\makebox(0,0)[r]{\strut{}$\Est$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/randWalk_m10E6_t10E3_dp3_ds1_a10E3_fac30_thresh070-099_step}}%
    \gplfronttext
  \end{picture}%
\endgroup

